Kinetic derivation of a compressible Leslie--Ericksen equation for rarified calamitic gases

Nematic ordering describes the phenomenon where anisotropic molecules tend to locally align, like matches in a matchbox. This ordering can arise in solids (as nematic elastomers), liquids (as liquid crystals), and in gases. In the 1940s, Onsager described how nematic ordering can arise in dilute colloidal suspensions from the molecular point of view. However, the kinetic theory of nonspherical molecules has not, thus far, accounted for phenomena relating to the presence of nematic ordering. In this work we develop a kinetic theory for the behavior of rarified calamitic (rodlike) gases in the presence of nematic ordering. Building on previous work by Curtiss, we derive from kinetic theory the rate of work hypothesis that forms the starting point for Leslie--Ericksen theory. We incorporate ideas from the variational theory of nematic liquid crystals to create a moment closure that preserves the coupling between the laws of linear and angular momentum. The coupling between these laws is a key feature of our theory, in contrast to the kinetic theory proposed by {Curtiss \& Dahler}, where the couple stress tensor is assumed to be zero. This coupling allows the characterization of anisotropic phenomena arising from the nematic ordering. Furthermore, the theory leads to an energy functional that is a compressible variant of the classical Oseen--Frank energy (with a pressure-dependent Frank constant) and to a compressible analogue of the Leslie--Ericksen equations. The emergence of compressible aspects in the theory for nematic fluids enhances our understanding of these complex systems.

==> Figures/BeadsSpring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -4) {};
		\node [style=none] (1) at (-8, 4) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=GreenNeuron] (4) at (-8, -4) {};
		\node [style=GreenNeuron] (5) at (-9.25, -3) {};
		\node [style=GreenNeuron] (6) at (-8.25, -2.75) {};
		\node [style=GreenNeuron] (7) at (-7.5, -3.25) {};
		\node [style=GreenNeuron] (8) at (-6.5, -2.5) {};
		\node [style=GreenNeuron] (9) at (-7, -1.75) {};
		\node [style=GreenNeuron] (10) at (-8.25, 0.5) {};
		\node [style=GreenNeuron] (11) at (-8, -1.75) {};
		\node [style=GreenNeuron] (12) at (-9, -1.75) {};
		\node [style=GreenNeuron] (13) at (-7.25, 0.25) {};
		\node [style=GreenNeuron] (14) at (-7.75, -0.75) {};
		\node [style=GreenNeuron] (15) at (-9, 0) {};
		\node [style=GreenNeuron] (16) at (-9.5, -0.75) {};
		\node [style=GreenNeuron] (17) at (-8.25, 2.5) {};
		\node [style=GreenNeuron] (18) at (-6.75, -0.75) {};
		\node [style=GreenNeuron] (19) at (-6.5, 0.75) {};
		\node [style=GreenNeuron] (20) at (-7.5, 1) {};
		\node [style=GreenNeuron] (21) at (-9.75, 0.5) {};
		\node [style=GreenNeuron] (22) at (-8.5, 1.25) {};
		\node [style=GreenNeuron] (23) at (-9.25, 1.75) {};
		\node [style=GreenNeuron] (24) at (-7.25, 2) {};
		\node [style=GreenNeuron] (25) at (-7.25, 3.25) {};
		\node [style=GreenNeuron] (26) at (-8.75, 3.5) {};
		\node [style=GreenNeuron] (27) at (-9.5, 2.5) {};
		\node [style=GreenNeuron] (28) at (-6.5, 2.75) {};
		\node [style=GreenNeuron] (29) at (-8.5, -0.75) {};
		\node [style=GreenNeuron] (30) at (-8, 4) {};
		\node [style=none] (31) at (0, -4) {};
		\node [style=none] (32) at (0, 4) {};
		\node [style=GreenNeuron] (33) at (0, -4) {};
		\node [style=GreenNeuron] (34) at (-1.25, -3) {};
		\node [style=GreenNeuron] (35) at (-0.25, -2.75) {};
		\node [style=GreenNeuron] (36) at (0.5, -3.25) {};
		\node [style=GreenNeuron] (37) at (1.5, -2.5) {};
		\node [style=GreenNeuron] (38) at (1, -1.75) {};
		\node [style=GreenNeuron] (39) at (-0.25, 0.5) {};
		\node [style=GreenNeuron] (40) at (0, -1.75) {};
		\node [style=GreenNeuron] (41) at (-1, -1.75) {};
		\node [style=GreenNeuron] (42) at (0.75, 0.25) {};
		\node [style=GreenNeuron] (43) at (0.25, -0.75) {};
		\node [style=GreenNeuron] (44) at (-1, 0) {};
		\node [style=GreenNeuron] (45) at (-1.5, -0.75) {};
		\node [style=GreenNeuron] (46) at (-0.25, 2.5) {};
		\node [style=GreenNeuron] (47) at (1.25, -0.75) {};
		\node [style=GreenNeuron] (48) at (1.5, 0.75) {};
		\node [style=GreenNeuron] (49) at (0.5, 1) {};
		\node [style=GreenNeuron] (50) at (-1.75, 0.5) {};
		\node [style=GreenNeuron] (51) at (-0.5, 1.25) {};
		\node [style=GreenNeuron] (52) at (-1.25, 1.75) {};
		\node [style=GreenNeuron] (53) at (0.75, 2) {};
		\node [style=GreenNeuron] (54) at (0.75, 3.25) {};
		\node [style=GreenNeuron] (55) at (-0.75, 3.5) {};
		\node [style=GreenNeuron] (56) at (-1.5, 2.5) {};
		\node [style=GreenNeuron] (57) at (1.5, 2.75) {};
		\node [style=GreenNeuron] (58) at (-0.5, -0.75) {};
		\node [style=GreenNeuron] (59) at (0, 4) {};
		\node [style=none] (60) at (8, -4) {};
		\node [style=none] (61) at (8, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=spring] (4) to (5);
		\draw [style=spring] (5) to (6);
		\draw [style=spring] (6) to (7);
		\draw [style=spring] (7) to (11);
		\draw [style=spring] (11) to (12);
		\draw [style=spring] (12) to (29);
		\draw [style=spring] (29) to (16);
		\draw [style=spring] (16) to (12);
		\draw [style=spring] (6) to (11);
		\draw [style=spring] (6) to (12);
		\draw [style=spring] (11) to (14);
		\draw [style=spring] (14) to (10);
		\draw [style=spring] (10) to (15);
		\draw [style=spring] (15) to (21);
		\draw [style=spring] (15) to (29);
		\draw [style=spring] (15) to (22);
		\draw [style=spring] (22) to (20);
		\draw [style=spring] (23) to (22);
		\draw [style=spring] (21) to (22);
		\draw [style=spring] (23) to (27);
		\draw [style=spring] (27) to (26);
		\draw [style=spring] (26) to (30);
		\draw [style=spring] (30) to (25);
		\draw [style=spring] (25) to (26);
		\draw [style=spring] (26) to (17);
		\draw [style=spring] (17) to (25);
		\draw [style=spring] (25) to (28);
		\draw [style=spring] (28) to (24);
		\draw [style=spring] (24) to (19);
		\draw [style=spring] (20) to (19);
		\draw [style=spring] (20) to (24);
		\draw [style=spring] (24) to (17);
		\draw [style=spring] (13) to (20);
		\draw [style=spring] (10) to (20);
		\draw [style=spring] (8) to (9);
		\draw [style=spring] (9) to (18);
		\draw [style=spring] (18) to (14);
		\draw [style=spring] (14) to (13);
		\draw [style=spring] (33) to (34);
		\draw [style=spring] (34) to (35);
		\draw [style=spring] (35) to (36);
		\draw [style=spring] (36) to (40);
		\draw [style=spring] (40) to (41);
		\draw [style=spring] (41) to (58);
		\draw [style=spring] (58) to (45);
		\draw [style=spring] (45) to (41);
		\draw [style=spring] (35) to (40);
		\draw [style=spring] (35) to (41);
		\draw [style=spring] (40) to (43);
		\draw [style=spring] (43) to (39);
		\draw [style=spring] (39) to (44);
		\draw [style=spring] (44) to (50);
		\draw [style=spring] (44) to (58);
		\draw [style=spring] (44) to (51);
		\draw [style=spring] (51) to (49);
		\draw [style=spring] (52) to (51);
		\draw [style=spring] (50) to (51);
		\draw [style=spring] (52) to (56);
		\draw [style=spring] (56) to (55);
		\draw [style=spring] (55) to (59);
		\draw [style=spring] (59) to (54);
		\draw [style=spring] (54) to (55);
		\draw [style=spring] (55) to (46);
		\draw [style=spring] (46) to (54);
		\draw [style=spring] (54) to (57);
		\draw [style=spring] (57) to (53);
		\draw [style=spring] (53) to (48);
		\draw [style=spring] (49) to (48);
		\draw [style=spring] (49) to (53);
		\draw [style=spring] (53) to (46);
		\draw [style=spring] (42) to (49);
		\draw [style=spring] (39) to (49);
		\draw [style=spring] (37) to (38);
		\draw [style=spring] (38) to (47);
		\draw [style=spring] (47) to (43);
		\draw [style=spring] (43) to (42);
		\draw [color={red!50!black}, line width=1mm, bend right=90, looseness=0.75] (3.center) to (2.center);
		\draw [color={red!50!black}, line width=1mm, bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw [color={red!50!black}, line width=1mm, name path=A, bend right=90, looseness=0.75] (61.center) to (60.center);
		\draw [color={red!50!black}, line width=1mm, name path=B, bend right=90, looseness=0.75] (60.center) to (61.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=red!50!black};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/CollisionRigid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2.75) {};
		\node [style=none] (1) at (2.75, -2.25) {};
		\node [style=none] (2) at (5.75, 2) {};
		\node [style=none] (3) at (4.25, -2.5) {};
		\node [style=none] (5) at (4.5, 2.75) {};
		\node [style=none] (6) at (3.25, -3.5) {};
		\node [style=tinyRed] (7) at (3.75, -1) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (4.75, -1.25) {};
		\node [style=tinyBlack] (12) at (5, -0.25) {};
		\node [style=tinyBlack] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (3.5, -0.25) {\tiny $\vec{r}_{_1}$};
		\node [style=none] (15) at (4.85, -0.75) {\tiny $\vec{r}_{_2}$};
		\node [style=none] (16) at (2.55, -1) {\tiny \color{rgb,255: red,0; green,128; blue,128} $\vec{i}$};
		\node [style=none] (17) at (4.75, -1.5) {\tiny \color{rgb,255: red,0; green,128; blue,128}$-\vec{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=0.75] (0.center) to (1.center);
		\draw [bend left=270, looseness=0.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=0.75] (2.center) to (3.center);
		\draw [bend left=270, looseness=0.75] (2.center) to (3.center);
		\draw [style=RedDashed] (5.center) to (6.center);
		\draw [style=greenArrow] (7) to (9.center);
		\draw [style=greenArrow] (7) to (8.center);
		\draw (13) to (7);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/Constant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.5, 1) {};
		\node [style=none] (1) at (24.5, 9) {};
		\node [style=none] (2) at (24.5, -9) {};
		\node [style=none] (3) at (24.5, -1) {};
		\node [style=none] (10) at (24.5, 11) {};
		\node [style=none] (11) at (24.5, 19) {};
		\node [style=none] (12) at (24.5, -19) {};
		\node [style=none] (13) at (24.5, -11) {};
		\node [style=none] (14) at (20, 1) {};
		\node [style=none] (15) at (20, 9) {};
		\node [style=none] (16) at (20, -9) {};
		\node [style=none] (17) at (20, -1) {};
		\node [style=none] (18) at (20, 11) {};
		\node [style=none] (19) at (20, 19) {};
		\node [style=none] (20) at (20, -19) {};
		\node [style=none] (21) at (20, -11) {};
		\node [style=none] (22) at (15.75, 1) {};
		\node [style=none] (23) at (15.75, 9) {};
		\node [style=none] (24) at (15.75, -9) {};
		\node [style=none] (25) at (15.75, -1) {};
		\node [style=none] (26) at (15.75, 11) {};
		\node [style=none] (27) at (15.75, 19) {};
		\node [style=none] (28) at (15.75, -19) {};
		\node [style=none] (29) at (15.75, -11) {};
		\node [style=none] (30) at (11.25, 1) {};
		\node [style=none] (31) at (11.25, 9) {};
		\node [style=none] (32) at (11.25, -9) {};
		\node [style=none] (33) at (11.25, -1) {};
		\node [style=none] (34) at (11.25, 11) {};
		\node [style=none] (35) at (11.25, 19) {};
		\node [style=none] (36) at (11.25, -19) {};
		\node [style=none] (37) at (11.25, -11) {};
		\node [style=none] (38) at (29, 1) {};
		\node [style=none] (39) at (29, 9) {};
		\node [style=none] (40) at (29, -9) {};
		\node [style=none] (41) at (29, -1) {};
		\node [style=none] (42) at (29, 11) {};
		\node [style=none] (43) at (29, 19) {};
		\node [style=none] (44) at (29, -19) {};
		\node [style=none] (45) at (29, -11) {};
		\node [style=none] (46) at (33.5, 1) {};
		\node [style=none] (47) at (33.5, 9) {};
		\node [style=none] (48) at (33.5, -9) {};
		\node [style=none] (49) at (33.5, -1) {};
		\node [style=none] (50) at (33.5, 11) {};
		\node [style=none] (51) at (33.5, 19) {};
		\node [style=none] (52) at (33.5, -19) {};
		\node [style=none] (53) at (33.5, -11) {};
		\node [style=none] (54) at (38, 1) {};
		\node [style=none] (55) at (38, 9) {};
		\node [style=none] (56) at (38, -9) {};
		\node [style=none] (57) at (38, -1) {};
		\node [style=none] (58) at (38, 11) {};
		\node [style=none] (59) at (38, 19) {};
		\node [style=none] (60) at (38, -19) {};
		\node [style=none] (61) at (38, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={red!50!black}, line width=1mm, name path=A, bend right=90, looseness=0.75] (1.center) to (0.center);
		\draw [color={red!50!black}, line width=1mm, name path=B, bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw [color={red!50!black}, line width=1mm, name path=C, bend right=90, looseness=0.75] (3.center) to (2.center);
		\draw [color={red!50!black}, line width=1mm, name path=D, bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw [color={red!50!black}, line width=1mm, name path=E, bend right=90, looseness=0.75] (11.center) to (10.center);
		\draw [color={red!50!black}, line width=1mm, name path=F, bend right=90, looseness=0.75] (10.center) to (11.center);
		\draw [color={red!50!black}, line width=1mm, name path=G, bend right=90, looseness=0.75] (13.center) to (12.center);
		\draw [color={red!50!black}, line width=1mm, name path=H, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [color={red!50!black}, line width=1mm, name path=I, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [color={red!50!black}, line width=1mm, name path=L, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [color={red!50!black}, line width=1mm, name path=M, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [color={red!50!black}, line width=1mm, name path=N, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [color={red!50!black}, line width=1mm, name path=O, bend right=90, looseness=0.75] (19.center) to (18.center);
		\draw [color={red!50!black}, line width=1mm, name path=P, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [color={red!50!black}, line width=1mm, name path=Q, bend right=90, looseness=0.75] (21.center) to (20.center);
		\draw [color={red!50!black}, line width=1mm, name path=R, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [color={red!50!black}, line width=1mm, name path=S, bend right=90, looseness=0.75] (23.center) to (22.center);
		\draw [color={red!50!black}, line width=1mm, name path=T, bend right=90, looseness=0.75] (22.center) to (23.center);
		\draw [color={red!50!black}, line width=1mm, name path=U, bend right=90, looseness=0.75] (25.center) to (24.center);
		\draw [color={red!50!black}, line width=1mm, name path=V, bend right=90, looseness=0.75] (24.center) to (25.center);
		\draw [color={red!50!black}, line width=1mm, name path=Z, bend right=90, looseness=0.75] (27.center) to (26.center);
		\draw [color={red!50!black}, line width=1mm, name path=Y, bend right=90, looseness=0.75] (26.center) to (27.center);
		\draw [color={red!50!black}, line width=1mm, name path=AA, bend right=90, looseness=0.75] (29.center) to (28.center);
		\draw [color={red!50!black}, line width=1mm, name path=BB, bend right=90, looseness=0.75] (28.center) to (29.center);
		\draw [color={red!50!black}, line width=1mm, name path=CC, bend right=90, looseness=0.75] (31.center) to (30.center);
		\draw [color={red!50!black}, line width=1mm, name path=DD, bend right=90, looseness=0.75] (30.center) to (31.center);
		\draw [color={red!50!black}, line width=1mm, name path=EE, bend right=90, looseness=0.75] (33.center) to (32.center);
		\draw [color={red!50!black}, line width=1mm, name path=FF, bend right=90, looseness=0.75] (32.center) to (33.center);
		\draw [color={red!50!black}, line width=1mm, name path=GG, bend right=90, looseness=0.75] (35.center) to (34.center);
		\draw [color={red!50!black}, line width=1mm, name path=HH, bend right=90, looseness=0.75] (34.center) to (35.center);
		\draw [color={red!50!black}, line width=1mm, name path=II, bend right=90, looseness=0.75] (37.center) to (36.center);
		\draw [color={red!50!black}, line width=1mm, name path=LL, bend right=90, looseness=0.75] (36.center) to (37.center);
		\draw [color={red!50!black}, line width=1mm, name path=MM, bend right=90, looseness=0.75] (38.center) to (39.center);
		\draw [color={red!50!black}, line width=1mm, name path=NN, bend right=90, looseness=0.75] (39.center) to (38.center);
		\draw [color={red!50!black}, line width=1mm, name path=OO, bend right=90, looseness=0.75] (40.center) to (41.center);
		\draw [color={red!50!black}, line width=1mm, name path=PP, bend right=90, looseness=0.75] (41.center) to (40.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQ, bend right=90, looseness=0.75] (42.center) to (43.center);
		\draw [color={red!50!black}, line width=1mm, name path=RR, bend right=90, looseness=0.75] (43.center) to (42.center);
		\draw [color={red!50!black}, line width=1mm, name path=SS, bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw [color={red!50!black}, line width=1mm, name path=TT, bend right=90, looseness=0.75] (45.center) to (44.center);
		\draw [color={red!50!black}, line width=1mm, name path=UU, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [color={red!50!black}, line width=1mm, name path=VV, bend right=90, looseness=0.75] (47.center) to (46.center);
		\draw [color={red!50!black}, line width=1mm, name path=ZZ, bend right=90, looseness=0.75] (48.center) to (49.center);
		\draw [color={red!50!black}, line width=1mm, name path=YY, bend right=90, looseness=0.75] (49.center) to (48.center);
		\draw [color={red!50!black}, line width=1mm, name path=AAA, bend right=90, looseness=0.75] (50.center) to (51.center);
		\draw [color={red!50!black}, line width=1mm, name path=BBB, bend right=90, looseness=0.75] (51.center) to (50.center);
		\draw [color={red!50!black}, line width=1mm, name path=CCC, bend right=90, looseness=0.75] (52.center) to (53.center);
		\draw [color={red!50!black}, line width=1mm, name path=DDD, bend right=90, looseness=0.75] (53.center) to (52.center);
		\draw [color={red!50!black}, line width=1mm, name path=EEE, bend right=90, looseness=0.75] (54.center) to (55.center);
		\draw [color={red!50!black}, line width=1mm, name path=FFF, bend right=90, looseness=0.75] (55.center) to (54.center);
		\draw [color={red!50!black}, line width=1mm, name path=GGG, bend right=90, looseness=0.75] (56.center) to (57.center);
		\draw [color={red!50!black}, line width=1mm, name path=HHH, bend right=90, looseness=0.75] (57.center) to (56.center);
		\draw [color={red!50!black}, line width=1mm, name path=III, bend right=90, looseness=0.75] (59.center) to (58.center);
		\draw [color={red!50!black}, line width=1mm, name path=LLL, bend right=90, looseness=0.75] (58.center) to (59.center);
		\draw [color={red!50!black}, line width=1mm, name path=MMM, bend right=90, looseness=0.75] (61.center) to (60.center);
		\draw [color={red!50!black}, line width=1mm, name path=NNN, bend right=90, looseness=0.75] (60.center) to (61.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=E and F]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=G and H]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=I and L]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=M and N]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=O and P]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Q and R]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=S and T]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=U and V]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Z and Y]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AA and BB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CC and DD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EE and FF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GG and HH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=II and LL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MM and NN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OO and PP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQ and RR]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=SS and TT]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=UU and VV]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=ZZ and YY]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AAA and BBB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CCC and DDD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EEE and FFF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GGG and HHH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=III and LLL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MMM and NNN]{pattern=north east lines, pattern color=red!50!black};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/CrossSection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (7.25, 3) {};
		\node [style=none] (3) at (7.25, -3) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (7.25, 5) {};
		\node [style=none] (7) at (7.25, -5) {};
		\node [style=none] (8) at (6.85, 4.25) {};
		\node [style=none] (9) at (7, 2.5) {};
		\node [style=none] (10) at (7.25, 5) {};
		\node [style=none] (11) at (7.5, 2.5) {};
		\node [style=none] (12) at (7.65, 4.25) {};
		\node [style=none] (13) at (-0.95, 0.5) {};
		\node [style=none] (15) at (-1.26, 0.5) {};
		\node [style=none] (16) at (-1.12, 0.25) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-0.88, 0.25) {};
		\node [style=none] (19) at (-0.74, 0.5) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=tinyGreen] (24) at (5.25, 0) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (4, 0.5) {\tiny \color{rgb,255: red,0; green,128; blue,128} $\theta$};
		\node [style=none] (28) at (8.3, 4) {\tiny \color{rgb,255: red,202; green,0; blue,0} d$\Omega$};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (-1.46, 1.2) {\tiny \color{rgb,255: red,202; green,0; blue,0} d$\sigma$};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2.5, -0.3) {\tiny \color{rgb,255: red,0; green,128; blue,128} $b$};
		\node [style=none] (35) at (18.5, 4.25) {};
		\node [style=none] (36) at (18.5, 0.25) {};
		\node [style=none] (37) at (16.5, 2.25) {};
		\node [style=none] (38) at (20.5, 2.25) {};
		\node [style=none] (39) at (14, 2.25) {};
		\node [style=none] (40) at (23, 2.25) {};
		\node [style=none] (41) at (14, 3) {};
		\node [style=none] (42) at (22.5, 5.25) {};
		\node [style=tinyGreen] (43) at (18.5, 2.25) {};
		\node [style=none] (44) at (16.65, 3.01) {};
		\node [style=none] (45) at (20.01, 3.59) {};
		\node [style=none] (46) at (20.75, 3.93) {};
		\node [style=none] (47) at (15.75, 3) {};
		\node [style=none] (49) at (16.75, -5.75) {};
		\node [style=none] (50) at (19.75, -1.75) {};
		\node [style=none] (52) at (14, -3.75) {};
		\node [style=none] (53) at (23, -3.75) {};
		\node [style=none] (54) at (14, -3.25) {};
		\node [style=none] (55) at (19.75, -1) {};
		\node [style=tinyGreen] (56) at (18.25, -3.75) {};
		\node [style=none] (57) at (17.35, -3.14) {};
		\node [style=none] (58) at (19.35, -1.65) {};
		\node [style=none] (59) at (19.55, -1.32) {};
		\node [style=none] (60) at (16.75, -3.23) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=105, looseness=0.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=0.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=0.25] (2.center) to (3.center);
		\draw [in=210, out=0] (0.center) to (2.center);
		\draw [in=150, out=0] (1.center) to (3.center);
		\draw [bend left=105, looseness=0.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.25] (6.center) to (7.center);
		\draw [bend right=90, looseness=0.25] (6.center) to (7.center);
		\draw [in=225, out=0] (4.center) to (6.center);
		\draw [in=135, out=0] (5.center) to (7.center);
		\draw [style=RedDashed, name path=A] (9.center) to (8.center);
		\draw [style=RedDashed, name path=A, bend left=75, looseness=0.50] (9.center) to (2.center);
		\draw [style=RedDashed, name path=B, in=-165, out=90, looseness=0.50] (8.center) to (10.center);
		\draw [style=RedDashed, name path=C] (11.center) to (12.center);
		\draw [style=RedDashed, name path=C, bend right] (11.center) to (2.center);
		\draw [style=RedDashed, name path=D, in=-15, out=90, looseness=0.50] (12.center) to (10.center);
		\draw [style=RedDashed, name path=E] (16.center) to (15.center);
		\draw [style=RedDashed, name path=E, bend left=75, looseness=0.50] (16.center) to (13.center);
		\draw [style=RedDashed, name path=F, in=-165, out=90, looseness=0.50] (15.center) to (17.center);
		\draw [style=RedDashed, name path=G] (18.center) to (19.center);
		\draw [style=RedDashed, name path=G, bend right] (18.center) to (13.center);
		\draw [style=RedDashed, name path=H, in=-15, out=90, looseness=0.50] (19.center) to (17.center);
		\draw [style=GreenDashed] (23.center) to (2.center);
		\draw [style=GreenDashed] (23.center) to (3.center);
		\draw [style=greenArrow] (20.center) to (21.center);
		\draw [style=Green, name path=L, bend left, looseness=0.75] (25.center) to (26.center);
		\draw [style=empty, in=135, out=45, loop] (25.center) to ();
		\draw [style=empty, name path=I] (25.center) to (23.center);
		\draw [style=empty, name path=I] (23.center) to (26.center);
		\draw [style=RedDashed] (9.center) to (29.center);
		\draw [style=RedDashed] (29.center) to (11.center);
		\draw [style=RedDashed] (16.center) to (31.center);
		\draw [style=RedDashed] (31.center) to (18.center);
		\draw [style=double Green Arrow] (32.center) to (33.center);
		\draw [bend right=45,name path = Q] (35.center) to (37.center);
		\draw [bend right=45,name path = R] (37.center) to (36.center);
		\draw [bend right=45, name path=O] (36.center) to (38.center);
		\draw [bend right=45,name path=P] (38.center) to (35.center);
		\draw [style=greenArrow] (39.center) to (40.center);
		\draw [style=dashedArrow, in=-135, out=0] (41.center) to (42.center);
		\draw [style=ArrowRed] (45.center) to (46.center);
		\draw [style=ArrowRed] (44.center) to (47.center);
		\draw [style=greenArrow] (52.center) to (53.center);
		\draw [style=dashedArrow, in=-120, out=0, looseness=1.25] (54.center) to (55.center);
		\draw [style=ArrowRed] (58.center) to (59.center);
		\draw [style=ArrowRed] (57.center) to (60.center);
		\draw [bend right=90, looseness=0.75, name path=M] (49.center) to (50.center);
		\draw [bend left=270, looseness=0.75, name path=N] (50.center) to (49.center);
		\tikzfillbetween[of=B and A]{pattern=north west lines, pattern color={rgb,255: red,202; green,0; blue,0}};
		\tikzfillbetween[of=C and D]{pattern=north west lines, pattern color={rgb,255: red,202; green,0; blue,0}};
		\tikzfillbetween[of=E and F]{pattern=north west lines, pattern color={rgb,255: red,202; green,0; blue,0}};
		\tikzfillbetween[of=G and H]{pattern=north west lines, pattern color={rgb,255: red,202; green,0; blue,0}};
		\tikzfillbetween[of=I and L]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
		\tikzfillbetween[of=M and N]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
		\tikzfillbetween[of=O and P]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
		\tikzfillbetween[of=Q and R]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/EccentricMolecule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (2, -2.25) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (2.25, 0) {\tiny $\ell$};
		\node [style=none] (12) at (0, -3.25) {\tiny $a$};
		\node [style=none] (13) at (-2.35, 0) {\tiny \color{rgb,255: red,0; green,128; blue,128} $\vec{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [name path=A, bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw [name path=B, bend left=90, looseness=0.75] (0.center) to (1.center);
		\draw [style=Dashed] (0.center) to (6.center);
		\draw [style=Dashed] (1.center) to (7.center);
		\draw [style=dubleArrow] (4.center) to (5.center);
		\draw [style=dubleArrow] (6.center) to (7.center);
		\draw [style=greenArrow] (9.center) to (10.center);
		\tikzfillbetween[of=A and B]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/ElectricMomentum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-9.25, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-8, -2) {};
		\node [style=BlueNeuron] (5) at (-4, 2) {};
		\node [style=RedNeuron] (6) at (-8, -2) {};
		\node [style=none] (8) at (-2.75, 0) {\tiny $\vec{E}$};
		\node [style=none] (9) at (-9, -2) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-7.5, -2) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=none] (13) at (-4, 1.25) {\tiny \color{rgb,255: red,0; green,0; blue,173} $-\mathcal{Q}$};
		\node [style=none] (14) at (-8, -2.75) {\tiny \color{rgb,255: red,202; green,0; blue,0} $\mathcal{Q}$};
		\node [style=none] (15) at (-6.5, -1.5) {\tiny $\vec{\pbar}$};
		\node [style=none] (16) at (-2.5, 2) {\tiny $\vec{F}_{-}$};
		\node [style=none] (17) at (-9.5, -2) {\tiny $\vec{F}_{+}$};
		\node [style=none] (18) at (6.5, 0) {};
		\node [style=none] (19) at (8.5, 2) {};
		\node [style=none] (20) at (4.5, -2) {};
		\node [style=BlueNeuron] (21) at (8.5, 2) {};
		\node [style=RedNeuron] (22) at (4.5, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (6.25, -0.75) {};
		\node [style=none] (28) at (6, -1.5) {\tiny $\vec{\pbar}$};
		\node [style=BlackCirc] (31) at (-6, 0) {};
		\node [style=none] (32) at (-5.75, -0.25) {\tiny $\mathcal{O}$};
		\node [style=none] (33) at (6.5, 0) {};
		\node [style=BlackCirc] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.75, -0.25) {\tiny $\mathcal{O}$};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (9.25, 0) {};
		\node [style=none] (38) at (9.5, 0) {\tiny $\vec{E}$};
		\node [style=none] (39) at (4.5, 0) {};
		\node [style=none] (40) at (8.5, 0) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (7.25, 0.75) {};
		\node [style=none] (43) at (5.75, -0.75) {};
		\node [style=none] (44) at (5.5, 0) {};
		\node [style=none] (45) at (7.75, 0.5) {\tiny $\alpha$};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (48) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LargeSpring] (3.center) to (4.center);
		\draw [style=Arrow] (5) to (10.center);
		\draw [style=Arrow] (6) to (9.center);
		\draw [style=Arrow] (11.center) to (12.center);
		\draw [style=Arrow] (1.center) to (2.center);
		\draw [style=LargeSpring] (19.center) to (20.center);
		\draw [style=Arrow] (25.center) to (26.center);
		\draw [style=Arrow] (36.center) to (37.center);
		\draw [style=Dashed] (39.center) to (22);
		\draw [style=Dashed] (40.center) to (21);
		\draw [bend left=45, looseness=0.75, name path = A] (42.center) to (41.center);
		\draw [style=empty, name path = B] (42.center) to (34);
		\draw [style=empty, name path = B] (41.center) to (34);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color={black}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/Euler.tex <==
\begin{tikzpicture}[line cap=round]
\def\pre{-30} % précession
\def\nut{40}  % nutation
\def\rop{30}  % rotation propre
% left
\begin{scope}[shift={(-8,0)},my view]
\draw[fill=my cyan] (0,0) circle (2);
\draw[axis] (0,0,0) -- (4,0,0)     node[below] {$\hat{\vec{e}}_1$};
\draw[axis] (0,0,0) -- (0,4,0)     node[right] {$\hat{\vec{e}}_2$};
\draw[axis] (0,0,0) -- (0,0,4)     node[above] {$\hat{\vec{e}}_3=\vec{e}_3$};
\draw[axis] (0,0,0) -- (\pre:4)    node[below] {$\vec{e}_1$};
\draw[axis] (0,0,0) -- (90+\pre:4) node[below] {$\vec{e}_2$};
\foreach\i in {0,90}
  \draw[-latex] (\i+\pre:2.5) arc (\i+\pre:\i:2.5)
        node at (\i+0.5*\pre:3) {$\alpha_1$};
\draw[canvas is xy plane at z=2,->] (90:0.5) arc (90:360:0.5) node[pos=0,right] {Precession $\alpha_1$};
\end{scope}
% center
\begin{scope}[my view]
\draw[fill=my magenta,nutation] (2,0) arc (0:-180:2) -- cycle;
\draw[fill=my cyan] (0,0) circle (2);
\draw[axis]   (0,0,0) -- (0,4,0) node[right] {$\vec{e}_2$};
\begin{scope}[nutation]
  \draw[fill=my magenta] (2,0) arc (0:180:2) -- cycle;
  \draw[axis] (0,0,0) -- (0,4,0) node[above] {$\hat{\vec{e}_2}$};
  \draw[axis] (0,0,0) -- (0,0,4) node[above] {$\hat{\vec{e}_3}$};
\end{scope}
\foreach\i in {0,90}
  \draw[my view,canvas is yz plane at x=0,-latex] (\i:2.5) arc (\i:\i+\nut:2.5)
                                          node at (\i+0.5*\nut:3) {$\alpha_2$};
\draw[axis] (0,0,0) -- (4,0,0) node[below] {$\vec{e}_1=\hat{\vec{e}}_1$};
\draw[axis] (0,0,0) -- (0,0,4) node[above] {$\vec{e}_3$};
\draw[canvas is yz plane at x=2,->] (-90:0.5) arc (-90:170:0.5) node[yshift=-0.3cm, pos=0.5cm,right] {Nutation $\alpha_2$};
\end{scope}
% right
\begin{scope}[shift={(8,0)},my view,nutation]
\draw[fill=my magenta] (0,0) circle (2);
\draw[axis] (0,0,0) -- (4,0,0)     node[right] {$\hat{\vec{e}}_1$};
\draw[axis] (0,0,0) -- (0,4,0)     node[above] {$\hat{\vec{e}}_2$};
\draw[axis] (0,0,0) -- (0,0,4)     node[above] {$\vec{e}_3=\hat{\vec{e}}_3$};
\draw[axis] (0,0,0) -- (\rop:4)    node[right] {${\vec{e}}_1$};
\draw[axis] (0,0,0) -- (90+\rop:4) node[above] {${\vec{e}}_2$};
\foreach\i in {0,90}
  \draw[-latex] (\i:2.5) arc (\i:\i+\rop:2.5)
        node at (\i+0.5*\rop:3) {$\alpha_3$};
\draw[canvas is xy plane at z=2,->] (-90:0.5) arc (-90:160:0.5) node[xshift=-7mm, yshift=-7mm,pos=0,text width=2cm] {Intrinsic Rotation $\alpha_3$};
\end{scope}
\end{tikzpicture}

==> Figures/ExcludedVolume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -1.5) {};
		\node [style=none] (1) at (-3.5, -1.5) {};
		\node [style=none] (2) at (-7.75, 1.5) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-8.5, 0.25) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=tinyRed] (6) at (-4.75, -0.5) {};
		\node [style=tinyBlack] (7) at (-5.5, 0.75) {};
		\node [style=tinyBlack] (8) at (-6, -1.5) {};
		\node [style=none] (9) at (-11, -1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (8.75, 0) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (9.75, -1) {};
		\node [style=tinyRed] (17) at (7.25, -0.5) {};
		\node [style=tinyBlack] (18) at (6.5, 0.75) {};
		\node [style=tinyBlack] (19) at (6, -1.5) {};
		\node [style=none] (20) at (1.5, 2.5) {};
		\node [style=none] (21) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=0.75] (0.center) to (1.center);
		\draw [bend left=270, looseness=0.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=0.75] (2.center) to (3.center);
		\draw [bend left=270, looseness=0.75] (2.center) to (3.center);
		\draw [style=GreenDashed, name path=A, bend right=90, looseness=0.75] (9.center) to (10.center);
		\draw [style=GreenDashed, name path=B, bend left=90, looseness=0.75] (9.center) to (10.center);
		\tikzfillbetween[of=A and B]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
		\draw [style=RedDashed] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [bend left=270, looseness=0.75] (11.center) to (12.center);
		\draw [bend left=90, looseness=0.75] (13.center) to (14.center);
		\draw [bend left=270, looseness=0.75] (13.center) to (14.center);
		\draw [style=GreenDashed, name path=C, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [style=GreenDashed, name path=D, bend left=90, looseness=0.75] (20.center) to (21.center);
		\tikzfillbetween[of=C and D]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
		\draw [style=RedDashed] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/Hedgehog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 10) {};
		\node [style=none] (2) at (0, -10) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (6) at (-11.25, 0) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (-8.5, -8.5) {};
		\node [style=none] (14) at (-3.25, 2.75) {};
		\node [style=none] (15) at (-9.5, 8.25) {};
		\node [style=none] (16) at (0, 12) {};
		\node [style=none] (17) at (0, 20) {};
		\node [style=none] (18) at (0, -20) {};
		\node [style=none] (19) at (0, -12) {};
		\node [style=none] (25) at (12.25, 23.75) {};
		\node [style=none] (32) at (-3.5, -8.25) {};
		\node [style=none] (33) at (-7.5, -15) {};
		\node [style=none] (34) at (-2.75, 8) {};
		\node [style=none] (35) at (-6.75, 14.75) {};
		\node [style=none] (44) at (3.25, 8) {};
		\node [style=none] (46) at (-10.25, 8.75) {};
		\node [style=none] (47) at (-16.5, 14.25) {};
		\node [style=none] (50) at (-21, 0) {};
		\node [style=none] (51) at (-13, 0) {};
		\node [style=none] (52) at (-9.25, -9.25) {};
		\node [style=none] (53) at (-14.75, -15.5) {};
		\node [style=none] (54) at (-7.5, 15.5) {};
		\node [style=none] (55) at (-11.5, 22.25) {};
		\node [style=none] (56) at (-15.75, -7.25) {};
		\node [style=none] (57) at (-8.75, -3.5) {};
		\node [style=none] (58) at (-23.25, -11.5) {};
		\node [style=none] (59) at (-16.25, -7.75) {};
		\node [style=none] (60) at (-9.25, 3) {};
		\node [style=none] (61) at (-16.25, 6.75) {};
		\node [style=none] (62) at (-17, 7.25) {};
		\node [style=none] (63) at (-24, 11) {};
		\node [style=none] (64) at (11.75, 0) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (66) at (3.5, -2.25) {};
		\node [style=none] (67) at (9, -8.5) {};
		\node [style=none] (68) at (3.75, 2.75) {};
		\node [style=none] (69) at (10, 8.25) {};
		\node [style=none] (70) at (4, -8.25) {};
		\node [style=none] (71) at (8, -15) {};
		\node [style=none] (72) at (3.25, 8) {};
		\node [style=none] (73) at (7.25, 14.75) {};
		\node [style=none] (74) at (10.75, 8.75) {};
		\node [style=none] (75) at (17, 14.25) {};
		\node [style=none] (76) at (21.5, 0) {};
		\node [style=none] (77) at (13.5, 0) {};
		\node [style=none] (78) at (9.75, -9.25) {};
		\node [style=none] (79) at (15.25, -15.5) {};
		\node [style=none] (80) at (8, 15.5) {};
		\node [style=none] (81) at (12, 22.25) {};
		\node [style=none] (82) at (16.25, -7.25) {};
		\node [style=none] (83) at (9.25, -3.5) {};
		\node [style=none] (84) at (23.75, -11.5) {};
		\node [style=none] (85) at (16.75, -7.75) {};
		\node [style=none] (86) at (9.75, 3) {};
		\node [style=none] (87) at (16.75, 6.75) {};
		\node [style=none] (88) at (17.5, 7.25) {};
		\node [style=none] (89) at (24.5, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={red!50!black}, line width=1mm, name path=A, bend right=90, looseness=0.75] (1.center) to (0.center);
		\draw [color={red!50!black}, line width=1mm, name path=B, bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw [color={red!50!black}, line width=1mm, name path=C, bend right=90, looseness=0.75] (3.center) to (2.center);
		\draw [color={red!50!black}, line width=1mm, name path=D, bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw [color={red!50!black}, line width=1mm, name path=E, bend right=90, looseness=0.75] (7.center) to (6.center);
		\draw [color={red!50!black}, line width=1mm, name path=F, bend right=90, looseness=0.75] (6.center) to (7.center);
		\draw [color={red!50!black}, line width=1mm, name path=G, bend right=90, looseness=0.75] (13.center) to (12.center);
		\draw [color={red!50!black}, line width=1mm, name path=H, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [color={red!50!black}, line width=1mm, name path=I, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [color={red!50!black}, line width=1mm, name path=L, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [color={red!50!black}, line width=1mm, name path=M, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [color={red!50!black}, line width=1mm, name path=N, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [color={red!50!black}, line width=1mm, name path=O, bend right=90, looseness=0.75] (19.center) to (18.center);
		\draw [color={red!50!black}, line width=1mm, name path=P, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [color={red!50!black}, line width=1mm, name path=Q, bend right=90, looseness=0.75] (33.center) to (32.center);
		\draw [color={red!50!black}, line width=1mm, name path=R, bend right=90, looseness=0.75] (32.center) to (33.center);
		\draw [color={red!50!black}, line width=1mm, name path=S, bend left=90, looseness=0.75] (35.center) to (34.center);
		\draw [color={red!50!black}, line width=1mm, name path=T, bend left=90, looseness=0.75] (34.center) to (35.center);
		\draw [color={red!50!black}, line width=1mm, name path=U, bend right=90, looseness=0.75] (47.center) to (46.center);
		\draw [color={red!50!black}, line width=1mm, name path=V, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [color={red!50!black}, line width=1mm, name path=Z, bend right=90, looseness=0.75] (51.center) to (50.center);
		\draw [color={red!50!black}, line width=1mm, name path=Y, bend right=90, looseness=0.75] (50.center) to (51.center);
		\draw [color={red!50!black}, line width=1mm, name path=AA, bend right=90, looseness=0.75] (53.center) to (52.center);
		\draw [color={red!50!black}, line width=1mm, name path=BB, bend right=90, looseness=0.75] (52.center) to (53.center);
		\draw [color={red!50!black}, line width=1mm, name path=CC, bend left=90, looseness=0.75] (55.center) to (54.center);
		\draw [color={red!50!black}, line width=1mm, name path=DD, bend left=90, looseness=0.75] (54.center) to (55.center);
		\draw [color={red!50!black}, line width=1mm, name path=EE, bend right=90, looseness=0.75] (57.center) to (56.center);
		\draw [color={red!50!black}, line width=1mm, name path=FF, bend right=90, looseness=0.75] (56.center) to (57.center);
		\draw [color={red!50!black}, line width=1mm, name path=GG, bend right=90, looseness=0.75] (59.center) to (58.center);
		\draw [color={red!50!black}, line width=1mm, name path=HH, bend right=90, looseness=0.75] (58.center) to (59.center);
		\draw [color={red!50!black}, line width=1mm, name path=II, bend right=90, looseness=0.75] (61.center) to (60.center);
		\draw [color={red!50!black}, line width=1mm, name path=LL, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [color={red!50!black}, line width=1mm, name path=MM, bend right=90, looseness=0.75] (63.center) to (62.center);
		\draw [color={red!50!black}, line width=1mm, name path=NN, bend right=90, looseness=0.75] (62.center) to (63.center);
		\draw [color={red!50!black}, line width=1mm, name path=OO, bend left=90, looseness=0.75] (65.center) to (64.center);
		\draw [color={red!50!black}, line width=1mm, name path=PP, bend left=90, looseness=0.75] (64.center) to (65.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQ, bend left=90, looseness=0.75] (67.center) to (66.center);
		\draw [color={red!50!black}, line width=1mm, name path=RR, bend left=90, looseness=0.75] (66.center) to (67.center);
		\draw [color={red!50!black}, line width=1mm, name path=SS, bend left=90, looseness=0.75] (69.center) to (68.center);
		\draw [color={red!50!black}, line width=1mm, name path=TT, bend left=90, looseness=0.75] (68.center) to (69.center);
		\draw [color={red!50!black}, line width=1mm, name path=UU, bend left=90, looseness=0.75] (71.center) to (70.center);
		\draw [color={red!50!black}, line width=1mm, name path=VV, bend left=90, looseness=0.75] (70.center) to (71.center);
		\draw [color={red!50!black}, line width=1mm, name path=ZZ, bend right=90, looseness=0.75] (73.center) to (72.center);
		\draw [color={red!50!black}, line width=1mm, name path=YY, bend right=90, looseness=0.75] (72.center) to (73.center);
		\draw [color={red!50!black}, line width=1mm, name path=AAA, bend left=90, looseness=0.75] (75.center) to (74.center);
		\draw [color={red!50!black}, line width=1mm, name path=BBB, bend left=90, looseness=0.75] (74.center) to (75.center);
		\draw [color={red!50!black}, line width=1mm, name path=CCC, bend left=90, looseness=0.75] (77.center) to (76.center);
		\draw [color={red!50!black}, line width=1mm, name path=DDD, bend left=90, looseness=0.75] (76.center) to (77.center);
		\draw [color={red!50!black}, line width=1mm, name path=EEE, bend left=90, looseness=0.75] (79.center) to (78.center);
		\draw [color={red!50!black}, line width=1mm, name path=FFF, bend left=90, looseness=0.75] (78.center) to (79.center);
		\draw [color={red!50!black}, line width=1mm, name path=GGG, bend right=90, looseness=0.75] (81.center) to (80.center);
		\draw [color={red!50!black}, line width=1mm, name path=HHH, bend right=90, looseness=0.75] (80.center) to (81.center);
		\draw [color={red!50!black}, line width=1mm, name path=III, bend left=90, looseness=0.75] (83.center) to (82.center);
		\draw [color={red!50!black}, line width=1mm, name path=LLL, bend left=90, looseness=0.75] (82.center) to (83.center);
		\draw [color={red!50!black}, line width=1mm, name path=MMM, bend left=90, looseness=0.75] (85.center) to (84.center);
		\draw [color={red!50!black}, line width=1mm, name path=NNN, bend left=90, looseness=0.75] (84.center) to (85.center);
		\draw [color={red!50!black}, line width=1mm, name path=OOO, bend left=90, looseness=0.75] (87.center) to (86.center);
		\draw [color={red!50!black}, line width=1mm, name path=PPP, bend left=90, looseness=0.75] (86.center) to (87.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQQ, bend left=90, looseness=0.75] (89.center) to (88.center);
		\draw [color={red!50!black}, line width=1mm, name path=RRR, bend left=90, looseness=0.75] (88.center) to (89.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=E and F]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=G and H]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=I and L]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=M and N]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=O and P]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Q and R]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=S and T]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=U and V]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Z and Y]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AA and BB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CC and DD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EE and FF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GG and HH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=II and LL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MM and NN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OO and PP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQ and RR]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=SS and TT]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=UU and VV]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=ZZ and YY]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AAA and BBB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CCC and DDD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EEE and FFF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GGG and HHH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=III and LLL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MMM and NNN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OOO and PPP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQQ and RRR]{pattern=north east lines, pattern color=red!50!black};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/InertiaEllipsoid.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\p}{1.5}
\pgfmathsetmacro{\q}{0.7}
\pgfmathsetmacro{\ptwo}{0.7}
\pgfmathsetmacro{\qtwo}{1.5}
\pgfmathsetmacro{\pthree}{1.}
\pgfmathsetmacro{\qthree}{1.}
\begin{axis}[
    xlabel = {$x$},
    ylabel = {$y$},
    zlabel = {$z$},
    view = {60}{30},
    domain = 0 : pi,
    y domain = 0 : 2 * pi,
    z buffer = sort,
    unit vector ratio = 1 1,
    hide axis,
    colormap/viridis,
    declare function = {
    xp(\x, \y) = 8+sin(deg(\x)) * cos(deg(\y));
    yp(\x, \y) = 8+\p * sin(deg(\x)) * sin(deg(\y));
    zp(\x, \y) = 0.75+\q * cos(deg(\x));
    xp3(\x, \y) = 4+sin(deg(\x)) * cos(deg(\y));
    yp3(\x, \y) = 4+\pthree * sin(deg(\x)) * sin(deg(\y));
    zp3(\x, \y) = \qthree * cos(deg(\x));
    xp2(\x, \y) = 1+sin(deg(\x)) * cos(deg(\y));
    yp2(\x, \y) = \ptwo * sin(deg(\x)) * sin(deg(\y));
    zp2(\x, \y) = \qtwo * cos(deg(\x));},]
    \addplot3[patch]({xp3(x, y)}, {yp3(x, y)}, {zp3(x, y)});
    \addplot3[patch]({xp2(x, y)}, {yp2(x, y)}, {zp2(x, y)});
    \addplot3[patch]({xp(x, y)}, {yp(x, y)}, {zp(x, y)});
\end{axis}
\end{tikzpicture}

==> Figures/Nematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 10) {};
		\node [style=none] (2) at (0, -10) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (6) at (-11.25, 0) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (-8.5, -8.5) {};
		\node [style=none] (14) at (-3.25, 2.75) {};
		\node [style=none] (15) at (-9.5, 8.25) {};
		\node [style=none] (16) at (0, 12) {};
		\node [style=none] (17) at (0, 20) {};
		\node [style=none] (18) at (0, -20) {};
		\node [style=none] (19) at (0, -12) {};
		\node [style=none] (25) at (12.25, 23.75) {};
		\node [style=none] (32) at (-3.5, -8.25) {};
		\node [style=none] (33) at (-7.5, -15) {};
		\node [style=none] (34) at (-2.75, 8) {};
		\node [style=none] (35) at (-6.75, 14.75) {};
		\node [style=none] (44) at (3.25, 8) {};
		\node [style=none] (46) at (-10.25, 8.75) {};
		\node [style=none] (47) at (-16.5, 14.25) {};
		\node [style=none] (50) at (-21, 0) {};
		\node [style=none] (51) at (-13, 0) {};
		\node [style=none] (52) at (-9.25, -9.25) {};
		\node [style=none] (53) at (-14.75, -15.5) {};
		\node [style=none] (54) at (-7.5, 15.5) {};
		\node [style=none] (55) at (-11.5, 22.25) {};
		\node [style=none] (56) at (-15.75, -7.25) {};
		\node [style=none] (57) at (-8.75, -3.5) {};
		\node [style=none] (58) at (-23.25, -11.5) {};
		\node [style=none] (59) at (-16.25, -7.75) {};
		\node [style=none] (60) at (-9.25, 3) {};
		\node [style=none] (61) at (-16.25, 6.75) {};
		\node [style=none] (62) at (-17, 7.25) {};
		\node [style=none] (63) at (-24, 11) {};
		\node [style=none] (64) at (11.75, 0) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (66) at (3.5, -2.25) {};
		\node [style=none] (67) at (9, -8.5) {};
		\node [style=none] (68) at (3.75, 2.75) {};
		\node [style=none] (69) at (10, 8.25) {};
		\node [style=none] (70) at (4, -8.25) {};
		\node [style=none] (71) at (8, -15) {};
		\node [style=none] (72) at (3.25, 8) {};
		\node [style=none] (73) at (7.25, 14.75) {};
		\node [style=none] (74) at (10.75, 8.75) {};
		\node [style=none] (75) at (17, 14.25) {};
		\node [style=none] (76) at (21.5, 0) {};
		\node [style=none] (77) at (13.5, 0) {};
		\node [style=none] (78) at (9.75, -9.25) {};
		\node [style=none] (79) at (15.25, -15.5) {};
		\node [style=none] (80) at (8, 15.5) {};
		\node [style=none] (81) at (12, 22.25) {};
		\node [style=none] (82) at (16.25, -7.25) {};
		\node [style=none] (83) at (9.25, -3.5) {};
		\node [style=none] (84) at (23.75, -11.5) {};
		\node [style=none] (85) at (16.75, -7.75) {};
		\node [style=none] (86) at (9.75, 3) {};
		\node [style=none] (87) at (16.75, 6.75) {};
		\node [style=none] (88) at (17.5, 7.25) {};
		\node [style=none] (89) at (24.5, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={red!50!black}, line width=1mm, name path=A, bend right=90, looseness=0.75] (1.center) to (0.center);
		\draw [color={red!50!black}, line width=1mm, name path=B, bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw [color={red!50!black}, line width=1mm, name path=C, bend right=90, looseness=0.75] (3.center) to (2.center);
		\draw [color={red!50!black}, line width=1mm, name path=D, bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw [color={red!50!black}, line width=1mm, name path=E, bend right=90, looseness=0.75] (7.center) to (6.center);
		\draw [color={red!50!black}, line width=1mm, name path=F, bend right=90, looseness=0.75] (6.center) to (7.center);
		\draw [color={red!50!black}, line width=1mm, name path=G, bend right=90, looseness=0.75] (13.center) to (12.center);
		\draw [color={red!50!black}, line width=1mm, name path=H, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [color={red!50!black}, line width=1mm, name path=I, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [color={red!50!black}, line width=1mm, name path=L, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [color={red!50!black}, line width=1mm, name path=M, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [color={red!50!black}, line width=1mm, name path=N, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [color={red!50!black}, line width=1mm, name path=O, bend right=90, looseness=0.75] (19.center) to (18.center);
		\draw [color={red!50!black}, line width=1mm, name path=P, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [color={red!50!black}, line width=1mm, name path=Q, bend right=90, looseness=0.75] (33.center) to (32.center);
		\draw [color={red!50!black}, line width=1mm, name path=R, bend right=90, looseness=0.75] (32.center) to (33.center);
		\draw [color={red!50!black}, line width=1mm, name path=S, bend left=90, looseness=0.75] (35.center) to (34.center);
		\draw [color={red!50!black}, line width=1mm, name path=T, bend left=90, looseness=0.75] (34.center) to (35.center);
		\draw [color={red!50!black}, line width=1mm, name path=U, bend right=90, looseness=0.75] (47.center) to (46.center);
		\draw [color={red!50!black}, line width=1mm, name path=V, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [color={red!50!black}, line width=1mm, name path=Z, bend right=90, looseness=0.75] (51.center) to (50.center);
		\draw [color={red!50!black}, line width=1mm, name path=Y, bend right=90, looseness=0.75] (50.center) to (51.center);
		\draw [color={red!50!black}, line width=1mm, name path=AA, bend right=90, looseness=0.75] (53.center) to (52.center);
		\draw [color={red!50!black}, line width=1mm, name path=BB, bend right=90, looseness=0.75] (52.center) to (53.center);
		\draw [color={red!50!black}, line width=1mm, name path=CC, bend left=90, looseness=0.75] (55.center) to (54.center);
		\draw [color={red!50!black}, line width=1mm, name path=DD, bend left=90, looseness=0.75] (54.center) to (55.center);
		\draw [color={red!50!black}, line width=1mm, name path=EE, bend right=90, looseness=0.75] (57.center) to (56.center);
		\draw [color={red!50!black}, line width=1mm, name path=FF, bend right=90, looseness=0.75] (56.center) to (57.center);
		\draw [color={red!50!black}, line width=1mm, name path=GG, bend right=90, looseness=0.75] (59.center) to (58.center);
		\draw [color={red!50!black}, line width=1mm, name path=HH, bend right=90, looseness=0.75] (58.center) to (59.center);
		\draw [color={red!50!black}, line width=1mm, name path=II, bend right=90, looseness=0.75] (61.center) to (60.center);
		\draw [color={red!50!black}, line width=1mm, name path=LL, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [color={red!50!black}, line width=1mm, name path=MM, bend right=90, looseness=0.75] (63.center) to (62.center);
		\draw [color={red!50!black}, line width=1mm, name path=NN, bend right=90, looseness=0.75] (62.center) to (63.center);
		\draw [color={red!50!black}, line width=1mm, name path=OO, bend left=90, looseness=0.75] (65.center) to (64.center);
		\draw [color={red!50!black}, line width=1mm, name path=PP, bend left=90, looseness=0.75] (64.center) to (65.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQ, bend left=90, looseness=0.75] (67.center) to (66.center);
		\draw [color={red!50!black}, line width=1mm, name path=RR, bend left=90, looseness=0.75] (66.center) to (67.center);
		\draw [color={red!50!black}, line width=1mm, name path=SS, bend left=90, looseness=0.75] (69.center) to (68.center);
		\draw [color={red!50!black}, line width=1mm, name path=TT, bend left=90, looseness=0.75] (68.center) to (69.center);
		\draw [color={red!50!black}, line width=1mm, name path=UU, bend left=90, looseness=0.75] (71.center) to (70.center);
		\draw [color={red!50!black}, line width=1mm, name path=VV, bend left=90, looseness=0.75] (70.center) to (71.center);
		\draw [color={red!50!black}, line width=1mm, name path=ZZ, bend right=90, looseness=0.75] (73.center) to (72.center);
		\draw [color={red!50!black}, line width=1mm, name path=YY, bend right=90, looseness=0.75] (72.center) to (73.center);
		\draw [color={red!50!black}, line width=1mm, name path=AAA, bend left=90, looseness=0.75] (75.center) to (74.center);
		\draw [color={red!50!black}, line width=1mm, name path=BBB, bend left=90, looseness=0.75] (74.center) to (75.center);
		\draw [color={red!50!black}, line width=1mm, name path=CCC, bend left=90, looseness=0.75] (77.center) to (76.center);
		\draw [color={red!50!black}, line width=1mm, name path=DDD, bend left=90, looseness=0.75] (76.center) to (77.center);
		\draw [color={red!50!black}, line width=1mm, name path=EEE, bend left=90, looseness=0.75] (79.center) to (78.center);
		\draw [color={red!50!black}, line width=1mm, name path=FFF, bend left=90, looseness=0.75] (78.center) to (79.center);
		\draw [color={red!50!black}, line width=1mm, name path=GGG, bend right=90, looseness=0.75] (81.center) to (80.center);
		\draw [color={red!50!black}, line width=1mm, name path=HHH, bend right=90, looseness=0.75] (80.center) to (81.center);
		\draw [color={red!50!black}, line width=1mm, name path=III, bend left=90, looseness=0.75] (83.center) to (82.center);
		\draw [color={red!50!black}, line width=1mm, name path=LLL, bend left=90, looseness=0.75] (82.center) to (83.center);
		\draw [color={red!50!black}, line width=1mm, name path=MMM, bend left=90, looseness=0.75] (85.center) to (84.center);
		\draw [color={red!50!black}, line width=1mm, name path=NNN, bend left=90, looseness=0.75] (84.center) to (85.center);
		\draw [color={red!50!black}, line width=1mm, name path=OOO, bend left=90, looseness=0.75] (87.center) to (86.center);
		\draw [color={red!50!black}, line width=1mm, name path=PPP, bend left=90, looseness=0.75] (86.center) to (87.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQQ, bend left=90, looseness=0.75] (89.center) to (88.center);
		\draw [color={red!50!black}, line width=1mm, name path=RRR, bend left=90, looseness=0.75] (88.center) to (89.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=E and F]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=G and H]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=I and L]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=M and N]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=O and P]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Q and R]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=S and T]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=U and V]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Z and Y]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AA and BB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CC and DD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EE and FF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GG and HH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=II and LL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MM and NN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OO and PP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQ and RR]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=SS and TT]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=UU and VV]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=ZZ and YY]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AAA and BBB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CCC and DDD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EEE and FFF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GGG and HHH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=III and LLL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MMM and NNN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OOO and PPP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQQ and RRR]{pattern=north east lines, pattern color=red!50!black};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/Nematic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.5, 1) {};
		\node [style=none] (1) at (24.5, 9) {};
		\node [style=none] (2) at (24.5, -9) {};
		\node [style=none] (3) at (24.5, -1) {};
		\node [style=none] (10) at (24.5, 11) {};
		\node [style=none] (11) at (24.5, 19) {};
		\node [style=none] (12) at (24.5, -19) {};
		\node [style=none] (13) at (24.5, -11) {};
		\node [style=none] (14) at (20, 1) {};
		\node [style=none] (15) at (20, 9) {};
		\node [style=none] (16) at (20, -9) {};
		\node [style=none] (17) at (20, -1) {};
		\node [style=none] (18) at (20, 11) {};
		\node [style=none] (19) at (20, 19) {};
		\node [style=none] (20) at (20, -19) {};
		\node [style=none] (21) at (20, -11) {};
		\node [style=none] (22) at (15.75, 1) {};
		\node [style=none] (23) at (15.75, 9) {};
		\node [style=none] (24) at (15.75, -9) {};
		\node [style=none] (25) at (15.75, -1) {};
		\node [style=none] (26) at (15.75, 11) {};
		\node [style=none] (27) at (15.75, 19) {};
		\node [style=none] (28) at (15.75, -19) {};
		\node [style=none] (29) at (15.75, -11) {};
		\node [style=none] (30) at (11.25, 1) {};
		\node [style=none] (31) at (11.25, 9) {};
		\node [style=none] (32) at (11.25, -9) {};
		\node [style=none] (33) at (11.25, -1) {};
		\node [style=none] (34) at (11.25, 11) {};
		\node [style=none] (35) at (11.25, 19) {};
		\node [style=none] (36) at (11.25, -19) {};
		\node [style=none] (37) at (11.25, -11) {};
		\node [style=none] (38) at (29, 1) {};
		\node [style=none] (39) at (29, 9) {};
		\node [style=none] (40) at (29, -9) {};
		\node [style=none] (41) at (29, -1) {};
		\node [style=none] (42) at (29, 11) {};
		\node [style=none] (43) at (29, 19) {};
		\node [style=none] (44) at (29, -19) {};
		\node [style=none] (45) at (29, -11) {};
		\node [style=none] (46) at (33.5, 1) {};
		\node [style=none] (47) at (33.5, 9) {};
		\node [style=none] (48) at (33.5, -9) {};
		\node [style=none] (49) at (33.5, -1) {};
		\node [style=none] (50) at (33.5, 11) {};
		\node [style=none] (51) at (33.5, 19) {};
		\node [style=none] (52) at (33.5, -19) {};
		\node [style=none] (53) at (33.5, -11) {};
		\node [style=none] (54) at (38, 1) {};
		\node [style=none] (55) at (38, 9) {};
		\node [style=none] (56) at (38, -9) {};
		\node [style=none] (57) at (38, -1) {};
		\node [style=none] (58) at (38, 11) {};
		\node [style=none] (59) at (38, 19) {};
		\node [style=none] (60) at (38, -19) {};
		\node [style=none] (61) at (38, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={red!50!black}, line width=1mm, name path=A, bend right=90, looseness=0.75] (1.center) to (0.center);
		\draw [color={red!50!black}, line width=1mm, name path=B, bend right=90, looseness=0.75] (0.center) to (1.center);
		\draw [color={red!50!black}, line width=1mm, name path=C, bend right=90, looseness=0.75] (3.center) to (2.center);
		\draw [color={red!50!black}, line width=1mm, name path=D, bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw [color={red!50!black}, line width=1mm, name path=E, bend right=90, looseness=0.75] (11.center) to (10.center);
		\draw [color={red!50!black}, line width=1mm, name path=F, bend right=90, looseness=0.75] (10.center) to (11.center);
		\draw [color={red!50!black}, line width=1mm, name path=G, bend right=90, looseness=0.75] (13.center) to (12.center);
		\draw [color={red!50!black}, line width=1mm, name path=H, bend right=90, looseness=0.75] (12.center) to (13.center);
		\draw [color={red!50!black}, line width=1mm, name path=I, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [color={red!50!black}, line width=1mm, name path=L, bend right=90, looseness=0.75] (14.center) to (15.center);
		\draw [color={red!50!black}, line width=1mm, name path=M, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [color={red!50!black}, line width=1mm, name path=N, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [color={red!50!black}, line width=1mm, name path=O, bend right=90, looseness=0.75] (19.center) to (18.center);
		\draw [color={red!50!black}, line width=1mm, name path=P, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [color={red!50!black}, line width=1mm, name path=Q, bend right=90, looseness=0.75] (21.center) to (20.center);
		\draw [color={red!50!black}, line width=1mm, name path=R, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [color={red!50!black}, line width=1mm, name path=S, bend right=90, looseness=0.75] (23.center) to (22.center);
		\draw [color={red!50!black}, line width=1mm, name path=T, bend right=90, looseness=0.75] (22.center) to (23.center);
		\draw [color={red!50!black}, line width=1mm, name path=U, bend right=90, looseness=0.75] (25.center) to (24.center);
		\draw [color={red!50!black}, line width=1mm, name path=V, bend right=90, looseness=0.75] (24.center) to (25.center);
		\draw [color={red!50!black}, line width=1mm, name path=Z, bend right=90, looseness=0.75] (27.center) to (26.center);
		\draw [color={red!50!black}, line width=1mm, name path=Y, bend right=90, looseness=0.75] (26.center) to (27.center);
		\draw [color={red!50!black}, line width=1mm, name path=AA, bend right=90, looseness=0.75] (29.center) to (28.center);
		\draw [color={red!50!black}, line width=1mm, name path=BB, bend right=90, looseness=0.75] (28.center) to (29.center);
		\draw [color={red!50!black}, line width=1mm, name path=CC, bend right=90, looseness=0.75] (31.center) to (30.center);
		\draw [color={red!50!black}, line width=1mm, name path=DD, bend right=90, looseness=0.75] (30.center) to (31.center);
		\draw [color={red!50!black}, line width=1mm, name path=EE, bend right=90, looseness=0.75] (33.center) to (32.center);
		\draw [color={red!50!black}, line width=1mm, name path=FF, bend right=90, looseness=0.75] (32.center) to (33.center);
		\draw [color={red!50!black}, line width=1mm, name path=GG, bend right=90, looseness=0.75] (35.center) to (34.center);
		\draw [color={red!50!black}, line width=1mm, name path=HH, bend right=90, looseness=0.75] (34.center) to (35.center);
		\draw [color={red!50!black}, line width=1mm, name path=II, bend right=90, looseness=0.75] (37.center) to (36.center);
		\draw [color={red!50!black}, line width=1mm, name path=LL, bend right=90, looseness=0.75] (36.center) to (37.center);
		\draw [color={red!50!black}, line width=1mm, name path=MM, bend right=90, looseness=0.75] (38.center) to (39.center);
		\draw [color={red!50!black}, line width=1mm, name path=NN, bend right=90, looseness=0.75] (39.center) to (38.center);
		\draw [color={red!50!black}, line width=1mm, name path=OO, bend right=90, looseness=0.75] (40.center) to (41.center);
		\draw [color={red!50!black}, line width=1mm, name path=PP, bend right=90, looseness=0.75] (41.center) to (40.center);
		\draw [color={red!50!black}, line width=1mm, name path=QQ, bend right=90, looseness=0.75] (42.center) to (43.center);
		\draw [color={red!50!black}, line width=1mm, name path=RR, bend right=90, looseness=0.75] (43.center) to (42.center);
		\draw [color={red!50!black}, line width=1mm, name path=SS, bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw [color={red!50!black}, line width=1mm, name path=TT, bend right=90, looseness=0.75] (45.center) to (44.center);
		\draw [color={red!50!black}, line width=1mm, name path=UU, bend right=90, looseness=0.75] (46.center) to (47.center);
		\draw [color={red!50!black}, line width=1mm, name path=VV, bend right=90, looseness=0.75] (47.center) to (46.center);
		\draw [color={red!50!black}, line width=1mm, name path=ZZ, bend right=90, looseness=0.75] (48.center) to (49.center);
		\draw [color={red!50!black}, line width=1mm, name path=YY, bend right=90, looseness=0.75] (49.center) to (48.center);
		\draw [color={red!50!black}, line width=1mm, name path=AAA, bend right=90, looseness=0.75] (50.center) to (51.center);
		\draw [color={red!50!black}, line width=1mm, name path=BBB, bend right=90, looseness=0.75] (51.center) to (50.center);
		\draw [color={red!50!black}, line width=1mm, name path=CCC, bend right=90, looseness=0.75] (52.center) to (53.center);
		\draw [color={red!50!black}, line width=1mm, name path=DDD, bend right=90, looseness=0.75] (53.center) to (52.center);
		\draw [color={red!50!black}, line width=1mm, name path=EEE, bend right=90, looseness=0.75] (54.center) to (55.center);
		\draw [color={red!50!black}, line width=1mm, name path=FFF, bend right=90, looseness=0.75] (55.center) to (54.center);
		\draw [color={red!50!black}, line width=1mm, name path=GGG, bend right=90, looseness=0.75] (56.center) to (57.center);
		\draw [color={red!50!black}, line width=1mm, name path=HHH, bend right=90, looseness=0.75] (57.center) to (56.center);
		\draw [color={red!50!black}, line width=1mm, name path=III, bend right=90, looseness=0.75] (59.center) to (58.center);
		\draw [color={red!50!black}, line width=1mm, name path=LLL, bend right=90, looseness=0.75] (58.center) to (59.center);
		\draw [color={red!50!black}, line width=1mm, name path=MMM, bend right=90, looseness=0.75] (61.center) to (60.center);
		\draw [color={red!50!black}, line width=1mm, name path=NNN, bend right=90, looseness=0.75] (60.center) to (61.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=E and F]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=G and H]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=I and L]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=M and N]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=O and P]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Q and R]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=S and T]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=U and V]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=Z and Y]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AA and BB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CC and DD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EE and FF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GG and HH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=II and LL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MM and NN]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=OO and PP]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=QQ and RR]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=SS and TT]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=UU and VV]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=ZZ and YY]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=AAA and BBB]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=CCC and DDD]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=EEE and FFF]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=GGG and HHH]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=III and LLL]{pattern=north east lines, pattern color=red!50!black};
		\tikzfillbetween[of=MMM and NNN]{pattern=north east lines, pattern color=red!50!black};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/OsculatingSpheres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -3) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=tinyGreen] (8) at (0.5, -1) {};
		\node [style=tinyGreen] (9) at (-3, 1) {};
		\node [style=tinyRed] (10) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.9, -0.25) {\tiny \color{rgb,255: red,202; green,0; blue,0} $\vec{\zeta}$};
		\node [style=none] (14) at (-6, 1) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-1.7, 0.65) {\tiny $\beta$};
		\node [style=none] (23) at (-0.9, -0.7) {\tiny $\alpha$};
		\node [style=none] (24) at (-3, 1.5) {\tiny \color{rgb,255: red,0; green,128; blue,128}$\vec{x}_{_1}$};
		\node [style=none] (25) at (0.6, -1.5) {\tiny \color{rgb,255: red,0; green,128; blue,128}$\vec{x}_{_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=spring, bend left=45] (0.center) to (3.center);
		\draw [style=spring, bend left=45] (3.center) to (1.center);
		\draw [style=spring, bend left=45] (1.center) to (2.center);
		\draw [style=spring, bend left=45] (2.center) to (0.center);
		\draw [style=spring, bend left=45] (4.center) to (7.center);
		\draw [style=spring, bend left=45] (7.center) to (5.center);
		\draw [style=spring, bend left=45] (5.center) to (6.center);
		\draw [style=spring, bend left=45] (6.center) to (4.center);
		\draw [style=Arrow, name path=A] (9) to (10);
		\draw [style=Arrow, name path=C] (8) to (10);
		\draw [style=Dashed] (14.center) to (15.center);
		\draw [style=Dashed] (16.center) to (17.center);
		\draw [name path=B, bend left=45, looseness=0.75] (18.center) to (19.center);
		\draw [style=Dashed, name path=A] (18.center) to (9);
		\draw [name path=D, bend right=75, looseness=0.75] (20.center) to (21.center);
		\draw [style=Dashed, name path=C] (8) to (21.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color={black}};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color={black}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/PointCollision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BlackCirc] (0) at (-3, 0) {};
		\node [style=BlackCirc] (1) at (3, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-3, -0.75) {$m_1$};
		\node [style=none] (5) at (3, -0.75) {$m_2$};
		\node [style=none] (6) at (2, 1.5) {${\color{rgb,255: red,191; green,0; blue,64}\vec{v}_2}$};
		\node [style=none] (7) at (-2, 1.5) {${\color{rgb,255: red,191; green,0; blue,64}\vec{v}_1}$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-3, -7) {};
		\node [style=none] (12) at (-4, -6) {};
		\node [style=none] (13) at (3, -6) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (-3, -6) {};
		\node [style=none] (16) at (3, -6) {};
		\node [style=none] (18) at (2, -6) {};
		\node [style=none] (19) at (0, -6) {};
		\node [style=BlackCirc] (20) at (9, 0) {};
		\node [style=BlackCirc] (21) at (11, 0) {};
		\node [style=none] (24) at (9, -1) {$m_1$};
		\node [style=none] (25) at (11, -1) {$m_2$};
		\node [style=none] (30) at (7, -2) {};
		\node [style=none] (31) at (7, -7) {};
		\node [style=none] (32) at (6, -6) {};
		\node [style=none] (33) at (13, -6) {};
		\node [style=none] (34) at (10, -3) {};
		\node [style=none] (35) at (7, -6) {};
		\node [style=none] (36) at (13, -6) {};
		\node [style=none] (37) at (12, -6) {};
		\node [style=BlackCirc] (40) at (16, 0) {};
		\node [style=BlackCirc] (41) at (22, 0) {};
		\node [style=none] (42) at (18, 1) {};
		\node [style=none] (43) at (20, 1) {};
		\node [style=none] (44) at (16, -0.75) {$m_1$};
		\node [style=none] (45) at (22, -0.75) {$m_2$};
		\node [style=none] (46) at (21, 1.5) {${\color{rgb,255: red,0; green,128; blue,128}\vec{v}_2'}$};
		\node [style=none] (47) at (17, 1.5) {${\color{rgb,255: red,0; green,128; blue,128}\vec{v}_1'}$};
		\node [style=none] (48) at (16, 1) {};
		\node [style=none] (49) at (22, 1) {};
		\node [style=none] (50) at (16, -2) {};
		\node [style=none] (51) at (16, -7) {};
		\node [style=none] (52) at (15, -6) {};
		\node [style=none] (53) at (22, -6) {};
		\node [style=none] (54) at (19, -3) {};
		\node [style=none] (55) at (16, -6) {};
		\node [style=none] (56) at (22, -6) {};
		\node [style=none] (57) at (22, -6) {};
		\node [style=none] (58) at (19, -6) {};
		\node [style=none] (61) at (-1.4, -6.5) {{\color{rgb,255: red,191; green,0; blue,64}\bf\tiny compression}};
		\node [style=none] (62) at (8.6, -6.5) {{\color{rgb,255: red,191; green,0; blue,64}\bf\tiny compression}};
		\node [style=none] (64) at (17.6, -6.5) {{\color{rgb,255: red,191; green,0; blue,64}\bf\tiny compression}};
		\node [style=none] (66) at (20.8, -6.45) {{\color{rgb,255: red,0; green,128; blue,128}\bf\tiny restitution}};
		\node [style=none] (69) at (10, -6) {};
		\node [style=none] (70) at (-3.75, -2) {{\tiny F(t)}};
		\node [style=none] (71) at (15.25, -2) {{\tiny F(t)}};
		\node [style=none] (72) at (6.25, -2) {{\tiny F(t)}};
		\node [style=none] (73) at (3.25, -6) {{\tiny t}};
		\node [style=none] (74) at (13.25, -6) {{\tiny t}};
		\node [style=none] (75) at (22.25, -6) {{\tiny t}};
		\node [style=none] (76) at (7, -3) {};
		\node [style=none] (77) at (16, -3) {};
		\node [style=none] (78) at (15.25, -3) {{\tiny F(t*)}};
		\node [style=none] (79) at (6.25, -3) {{\tiny F(t*)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LargeSpring] (0) to (1);
		\draw [style=thikRedArrow] (9.center) to (3.center);
		\draw [style=thikRedArrow] (8.center) to (2.center);
		\draw [style=Arrow] (11.center) to (10.center);
		\draw [style=Arrow] (12.center) to (13.center);
		\draw [style=RedDashed, name path=A, bend left=45, looseness=0.75] (15.center) to (14.center);
		\draw [style=empty, name path=B] (14.center) to (19.center);
		\draw [style=LargeSpring] (20) to (21);
		\draw [style=Arrow] (31.center) to (30.center);
		\draw [style=Arrow] (32.center) to (33.center);
		\draw [style=RedDashed, name path=C, bend left=45, looseness=0.75] (35.center) to (34.center);
		\draw [style=LargeSpring] (40) to (41);
		\draw [style=greenArrow] (42.center) to (48.center);
		\draw [style=greenArrow] (43.center) to (49.center);
		\draw [style=Arrow] (51.center) to (50.center);
		\draw [style=Arrow] (52.center) to (53.center);
		\draw [style=RedDashed, name path=E, bend left=45, looseness=0.75] (55.center) to (54.center);
		\draw [style=empty, name path=F] (54.center) to (58.center);
		\draw [style=Dashed] (54.center) to (58.center);
		\draw [style=GreenDashed, name path=I, bend left] (54.center) to (57.center);
		\draw [name path=H] (58.center) to (57.center);
		\draw [style=Dashed, name path=D] (34.center) to (69.center);
		\draw [style=Dashed] (76.center) to (34.center);
		\draw [style=Dashed] (77.center) to (54.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color={rgb,255: red,191; green,0; blue,64}};
		\tikzfillbetween[of=C and D]{pattern=north east lines, pattern color={rgb,255: red,191; green,0; blue,64}};
		\tikzfillbetween[of=E and F]{pattern=north east lines, pattern color={rgb,255: red,191; green,0; blue,64}};
		\tikzfillbetween[of=I and H]{pattern=north west lines, pattern color={rgb,255: red,0; green,128; blue,128}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/PointRigidCollision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -2) {};
		\node [style=none] (1) at (-5, 3.75) {};
		\node [style=none] (2) at (-5.25, -3.25) {};
		\node [style=none] (3) at (-2.5, 2.75) {};
		\node [style=tinyRed] (4) at (-4.75, 0.25) {};
		\node [style=none] (5) at (-6.75, -3.5) {};
		\node [style=none] (6) at (-2.75, 4) {};
		\node [style=none] (7) at (-6, 1) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (2.25, 3.5) {};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (2.5, 3) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=none] (18) at (6, 2.75) {};
		\node [style=tinyRed] (19) at (3.25, 0.75) {};
		\node [style=tinyRed] (20) at (5.5, 0.75) {};
		\node [style=none] (21) at (7, 0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (-5.95, 0) {\tiny\color{rgb,255: red,202; green,0; blue,0}$\vec{\zeta}_1 = \vec{\zeta}_2$};
		\node [style=none] (24) at (2.75, 0.4) {\tiny\color{rgb,255: red,202; green,0; blue,0}$\vec{\zeta}_1$};
		\node [style=none] (25) at (5.9, 0.4) {\tiny\color{rgb,255: red,202; green,0; blue,0}$\vec{\zeta}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=75, looseness=1.25] (0.center) to (1.center);
		\draw [bend left] (2.center) to (3.center);
		\draw [style=RedDashed] (5.center) to (6.center);
		\draw [style=Arrow] (4) to (7.center);
		\draw [style=Arrow] (4) to (8.center);
		\draw [style=Dashed] (11.center) to (9.center);
		\draw [style=Dashed] (12.center) to (10.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [style=GreenDashed, name path=A, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=GreenDashed, name path=B, bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [style=Arrow] (20) to (21.center);
		\draw [style=Arrow] (19) to (22.center);
		\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color={rgb,255: red,0; green,128; blue,128}};
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/SupportFunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=BlackCirc] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-4.75, 4) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (9, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (4.5, 2.5) {};
		\node [style=BlackCirc] (15) at (5, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (1.25, 2.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {$\vec{r}$};
		\node [style=none] (19) at (-2, 1.25) {$\vec{k}$};
		\node [style=none] (20) at (3.75, 0) {$\vec{r}$};
		\node [style=none] (21) at (1.75, 3) {$\vec{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (1.center);
		\draw [bend left=45] (1.center) to (3.center);
		\draw [bend left=45] (3.center) to (0.center);
		\draw [bend left=45] (0.center) to (2.center);
		\draw [style=Arrow] (6) to (5.center);
		\draw [style=GreenDashed] (7.center) to (8.center);
		\draw [style=Arrow] (5.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (12.center) to (11.center);
		\draw [bend right=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=GreenDashed] (13.center) to (14.center);
		\draw [style=Arrow] (15) to (16.center);
		\draw [style=Arrow] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/TranslationRotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 3) {};
		\node [style=none] (2) at (-11, -3) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=BlackCirc] (5) at (-8, 0) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=tinyGreen] (11) at (0, 0) {};
		\node [style=none] (12) at (-4, 0.75) {$\vec{\varphi}$};
		\node [style=none] (13) at (-8, -0.75) {$\vec{X}$};
		\node [style=none] (14) at (0, -0.75) {$\vec{x}=\vec{\varphi}(\vec{X})$};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (5, -3) {};
		\node [style=none] (17) at (11, -3) {};
		\node [style=none] (18) at (11, 3) {};
		\node [style=none] (19) at (8, -0.75) {$\vec{X}$};
		\node [style=BlackCirc] (20) at (8, 0) {};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (6, 3.75) {};
		\node [style=none] (23) at (10, -4) {};
		\node [style=none] (24) at (12, 2) {};
		\node [style=none] (25) at (8.75, 0.25) {$\vec{\varphi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dashed] (1.center) to (2.center);
		\draw [style=Dashed] (2.center) to (3.center);
		\draw [style=Dashed] (3.center) to (4.center);
		\draw [style=Dashed] (4.center) to (1.center);
		\draw [style=GreenDashed] (7.center) to (8.center);
		\draw [style=GreenDashed] (8.center) to (9.center);
		\draw [style=GreenDashed] (9.center) to (10.center);
		\draw [style=GreenDashed] (10.center) to (7.center);
		\draw [style=Arrow] (5) to (11);
		\draw [style=Dashed] (15.center) to (18.center);
		\draw [style=Dashed] (18.center) to (17.center);
		\draw [style=Dashed] (17.center) to (16.center);
		\draw [style=Dashed] (16.center) to (15.center);
		\draw [style=GreenDashed] (22.center) to (21.center);
		\draw [style=GreenDashed] (21.center) to (23.center);
		\draw [style=GreenDashed] (23.center) to (24.center);
		\draw [style=GreenDashed] (24.center) to (22.center);
		\draw [style=Arrow, in=135, out=45, loop] (20) to ();
		\draw [style=Arrow, in=135, out=45, loop] (20) to ();
	\end{pgfonlayer}
\end{tikzpicture}

